Charged rotating black holes in Einstein--Maxwell--Chern-Simons theory with a negative cosmological constant

We consider rotating black hole solutions in five-dimensional Einstein-Maxwell-Chern-Simons theory with a negative cosmological constant and a generic value of the Chern-Simons coupling constant $\lambda$. Using both analytical and numerical techniques, we focus on cohomogeneity-1 configurations, with two equal-magnitude angular momenta, which approach at infinity a globally AdS background. We find that the generic solutions share a number of basic properties with the known Cvetic, L\"u and Pope black holes which have $\lambda=1$. New features occur as well, for example, when the Chern-Simons coupling constant exceeds a critical value, the solutions are no longer uniquely determined by their global charges. Moreover, the black holes possess radial excitations which can be labelled by the node number of the magnetic gauge potential function. Solutions with small values of $\lambda$ possess other distinct features. For instance, the extremal black holes there form two disconnected branches, while not all near-horizon solutions are associated with global solutions.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
